Off-equilibrium fluctuation-dissipation relation in a spin glass

We report new experimental results obtained onthe insulating spin glass CdCrInS_4. Our experimental setup allows a quantitative comparison between thethermo-remanent magnetization and the autocorrelation of spontaneous fluctuations of magnetization, yielding acomplete determination of the fluctuation-dissipationrelation. The dynamics can be studied both in thequasi-equilibrium regime, where the fluctuation-dissipation theorem holds, and in the deeply aging regime. The limit of separation of time-scales, as used in analytical calculations, can be approached by use of a scaling procedure.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

